Generating Cofaces in Vietoris--Rips Filtration Order

Cofaces -- simplices that contain a given simplex -- have multiple important uses in generating and using a Vietoris-Rips filtration: both in creating the coboundary matrix for computing persistent cohomology, and for generating the ordered sequence of simplices in the first place. Traditionally, most methods have generated simplices first, and then sorted them in filtration order after the generation step. In this paper, we propose fast algorithms for generating the sequence of simplices by generating cofaces of a given simplex with the same diameter, which by construction produces simplices in filtration order, and for generating additional cofaces in filtration order using sorted neighborhood lists in order to generate coboundaries directly in filtration order.

==> visitratioplot.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
    grid=major,
    xlabel={Candidates visited -- filtration order : index order},
    ylabel=ECDF,
    ytick={0,175,350,525,700},
    yticklabels={0.00,0.25,0.50,0.75,1.00},
    xtick={0.01,0.1,1,10,100},
    xticklabels={1:100,1:10,1:1,10:1,100:1},
    xmin=0.0025,xmax=100,
    legend pos=north west
    ]
\addplot coordinates {
(0.004016064,0)
(0.004016064,1)
(0.004016064,2)
(0.004016064,3)
(0.004016064,4)
(0.004016064,5)
(0.004016064,6)
(0.004016064,7)
(0.004016064,8)
(0.004016064,9)
(0.004016064,10)
(0.004016064,11)
(0.004016064,12)
(0.004016064,13)
(0.004016064,14)
(0.004016064,15)
(0.004016064,16)
(0.004016064,17)
(0.004016064,18)
(0.004016064,19)
(0.004032258,20)
(0.004032258,21)
(0.008064516,22)
(0.008064516,23)
(0.008064516,24)
(0.008064516,25)
(0.008064516,26)
(0.008064516,27)
(0.008064516,28)
(0.008064516,29)
(0.008064516,30)
(0.008064516,31)
(0.008064516,32)
(0.008064516,33)
(0.008064516,34)
(0.008064516,35)
(0.008064516,36)
(0.008064516,37)
(0.008064516,38)
(0.008064516,39)
(0.008064516,40)
(0.008064516,41)
(0.008064516,42)
(0.008097166,43)
(0.008097166,44)
(0.008097166,45)
(0.008097166,46)
(0.008163265,47)
(0.012145749,48)
(0.012145749,49)
(0.012145749,50)
(0.012145749,51)
(0.012145749,52)
(0.012145749,53)
(0.012145749,54)
(0.012145749,55)
(0.012145749,56)
(0.012145749,57)
(0.012145749,58)
(0.012145749,59)
(0.012145749,60)
(0.012145749,61)
(0.012145749,62)
(0.012145749,63)
(0.0121951215,64)
(0.0121951215,65)
(0.0121951215,66)
(0.0121951215,67)
(0.0121951215,68)
(0.012244898,69)
(0.012244898,70)
(0.016260162,71)
(0.016260162,72)
(0.016260162,73)
(0.016260162,74)
(0.016260162,75)
(0.016260162,76)
(0.016260162,77)
(0.01632653,78)
(0.01632653,79)
(0.01632653,80)
(0.01632653,81)
(0.01632653,82)
(0.01632653,83)
(0.01632653,84)
(0.01632653,85)
(0.016393442,86)
(0.016393442,87)
(0.020408163,88)
(0.020408163,89)
(0.020408163,90)
(0.020408163,91)
(0.020408163,92)
(0.020408163,93)
(0.020408163,94)
(0.020408163,95)
(0.020408163,96)
(0.020408163,97)
(0.020408163,98)
(0.020408163,99)
(0.020408163,100)
(0.020408163,101)
(0.020408163,102)
(0.020491803,103)
(0.020576132,104)
(0.020576132,105)
(0.024590164,106)
(0.024590164,107)
(0.024590164,108)
(0.024590164,109)
(0.024590164,110)
(0.024691358,111)
(0.024793388,112)
(0.024896266,113)
(0.028806584,114)
(0.028806584,115)
(0.028806584,116)
(0.028806584,117)
(0.028806584,118)
(0.02892562,119)
(0.02892562,120)
(0.02892562,121)
(0.02892562,122)
(0.029045643,123)
(0.03305785,124)
(0.03305785,125)
(0.03305785,126)
(0.03305785,127)
(0.03305785,128)
(0.03305785,129)
(0.03305785,130)
(0.03305785,131)
(0.033195022,132)
(0.033195022,133)
(0.033195022,134)
(0.033195022,135)
(0.033195022,136)
(0.033195022,137)
(0.033195022,138)
(0.033472802,139)
(0.0373444,140)
(0.0373444,141)
(0.0373444,142)
(0.0375,143)
(0.0375,144)
(0.0375,145)
(0.0375,146)
(0.0375,147)
(0.037656903,148)
(0.037656903,149)
(0.037656903,150)
(0.041666668,151)
(0.041666668,152)
(0.041666668,153)
(0.041666668,154)
(0.041841004,155)
(0.042016808,156)
(0.042016808,157)
(0.042194095,158)
(0.046025105,159)
(0.046025105,160)
(0.046025105,161)
(0.046025105,162)
(0.046025105,163)
(0.046025105,164)
(0.046025105,165)
(0.04621849,166)
(0.04621849,167)
(0.04621849,168)
(0.04621849,169)
(0.046413504,170)
(0.046413504,171)
(0.046413504,172)
(0.046413504,173)
(0.046413504,174)
(0.04661017,175)
(0.04680851,176)
(0.05042017,177)
(0.05042017,178)
(0.05042017,179)
(0.05042017,180)
(0.05042017,181)
(0.05042017,182)
(0.050632913,183)
(0.050632913,184)
(0.050632913,185)
(0.050632913,186)
(0.050632913,187)
(0.050847456,188)
(0.050847456,189)
(0.05106383,190)
(0.05106383,191)
(0.05106383,192)
(0.05106383,193)
(0.051282052,194)
(0.05172414,195)
(0.05485232,196)
(0.05485232,197)
(0.055084746,198)
(0.05531915,199)
(0.05531915,200)
(0.05531915,201)
(0.055793993,202)
(0.059322033,203)
(0.059322033,204)
(0.059322033,205)
(0.059322033,206)
(0.059322033,207)
(0.05957447,208)
(0.05982906,209)
(0.05982906,210)
(0.05982906,211)
(0.05982906,212)
(0.05982906,213)
(0.060869563,214)
(0.060869563,215)
(0.06382979,216)
(0.06382979,217)
(0.06382979,218)
(0.06410257,219)
(0.06437768,220)
(0.06437768,221)
(0.06437768,222)
(0.06437768,223)
(0.06465517,224)
(0.064935066,225)
(0.06550218,226)
(0.06550218,227)
(0.06837607,228)
(0.06837607,229)
(0.06837607,230)
(0.06866953,231)
(0.06866953,232)
(0.06866953,233)
(0.06866953,234)
(0.06926407,235)
(0.06926407,236)
(0.06926407,237)
(0.072961375,238)
(0.072961375,239)
(0.072961375,240)
(0.073275864,241)
(0.073275864,242)
(0.073275864,243)
(0.073275864,244)
(0.07359307,245)
(0.07359307,246)
(0.073913045,247)
(0.073913045,248)
(0.073913045,249)
(0.074235804,250)
(0.077586204,251)
(0.077586204,252)
(0.07826087,253)
(0.07826087,254)
(0.07860262,255)
(0.07964602,256)
(0.08260869,257)
(0.083333336,258)
(0.083333336,259)
(0.08370044,260)
(0.08370044,261)
(0.08520179,262)
(0.08695652,263)
(0.08733624,264)
(0.08733624,265)
(0.08733624,266)
(0.08733624,267)
(0.08733624,268)
(0.09170306,269)
(0.092920355,270)
(0.09589041,271)
(0.0969163,272)
(0.0969163,273)
(0.0969163,274)
(0.0969163,275)
(0.0969163,276)
(0.097345136,277)
(0.097345136,278)
(0.097345136,279)
(0.09777778,280)
(0.09777778,281)
(0.09777778,282)
(0.0990991,283)
(0.1,284)
(0.101321585,285)
(0.10222222,286)
(0.10222222,287)
(0.10222222,288)
(0.102678575,289)
(0.10599078,290)
(0.10599078,291)
(0.10599078,292)
(0.10714286,293)
(0.10762332,294)
(0.10762332,295)
(0.10762332,296)
(0.10810811,297)
(0.110091746,298)
(0.11111111,299)
(0.11160714,300)
(0.11210762,301)
(0.11210762,302)
(0.11261261,303)
(0.11363637,304)
(0.11737089,305)
(0.11764706,306)
(0.11818182,307)
(0.12107623,308)
(0.12149533,309)
(0.12162162,310)
(0.122171946,311)
(0.123853214,312)
(0.125,313)
(0.12616822,314)
(0.12616822,315)
(0.12727273,316)
(0.12785389,317)
(0.12903225,318)
(0.12903225,319)
(0.13023256,320)
(0.13122173,321)
(0.1324201,322)
(0.1324201,323)
(0.1324201,324)
(0.13302752,325)
(0.13364056,326)
(0.13488372,327)
(0.14018692,328)
(0.14084508,329)
(0.14155251,330)
(0.14285715,331)
(0.14285715,332)
(0.14285715,333)
(0.14351852,334)
(0.14351852,335)
(0.14354067,336)
(0.14418605,337)
(0.14418605,338)
(0.14418605,339)
(0.14423077,340)
(0.14553991,341)
(0.14778325,342)
(0.1495327,343)
(0.1495327,344)
(0.15151516,345)
(0.15238096,346)
(0.15311004,347)
(0.15384616,348)
(0.1542056,349)
(0.1542056,350)
(0.1542056,351)
(0.15458937,352)
(0.15492958,353)
(0.15492958,354)
(0.15492958,355)
(0.15492958,356)
(0.15492958,357)
(0.1553398,358)
(0.1563981,359)
(0.1563981,360)
(0.1574074,361)
(0.15789473,362)
(0.15813954,363)
(0.15841584,364)
(0.15962441,365)
(0.16037735,366)
(0.16113745,367)
(0.16190477,368)
(0.16256158,369)
(0.16346154,370)
(0.1635514,371)
(0.16425121,372)
(0.16431925,373)
(0.16509435,374)
(0.16509435,375)
(0.16587678,376)
(0.16666667,377)
(0.16746412,378)
(0.16826923,379)
(0.16901408,380)
(0.16981132,381)
(0.17073171,382)
(0.1724138,383)
(0.17619048,384)
(0.17619048,385)
(0.1770335,386)
(0.17874396,387)
(0.17961165,388)
(0.18181819,389)
(0.1826923,390)
(0.18357489,391)
(0.18357489,392)
(0.1840796,393)
(0.18483412,394)
(0.18483412,395)
(0.1875,396)
(0.19711539,397)
(0.1980198,398)
(0.19902913,399)
(0.19902913,400)
(0.2009804,401)
(0.20192307,402)
(0.205,403)
(0.20588236,404)
(0.20588236,405)
(0.20603015,406)
(0.20689656,407)
(0.20792079,408)
(0.20873787,409)
(0.20895523,410)
(0.20975609,411)
(0.21,412)
(0.21081081,413)
(0.21463415,414)
(0.21674877,415)
(0.21674877,416)
(0.21782178,417)
(0.21890548,418)
(0.21890548,419)
(0.22110553,420)
(0.22277227,421)
(0.2238806,422)
(0.2238806,423)
(0.22959183,424)
(0.23076923,425)
(0.23115578,426)
(0.23157895,427)
(0.23267327,428)
(0.23857868,429)
(0.24,430)
(0.2408377,431)
(0.24489796,432)
(0.24489796,433)
(0.245,434)
(0.24747474,435)
(0.25,436)
(0.25,437)
(0.25268817,438)
(0.2538071,439)
(0.25531915,440)
(0.25641027,441)
(0.2565445,442)
(0.25925925,443)
(0.26288658,444)
(0.265625,445)
(0.26666668,446)
(0.26737967,447)
(0.26881722,448)
(0.2712766,449)
(0.2717949,450)
(0.2717949,451)
(0.2722513,452)
(0.2736842,453)
(0.2746114,454)
(0.2746114,455)
(0.27807486,456)
(0.27894738,457)
(0.27979276,458)
(0.28042328,459)
(0.28125,460)
(0.28645834,461)
(0.29032257,462)
(0.29281768,463)
(0.29319373,464)
(0.3,465)
(0.3027027,466)
(0.3068783,467)
(0.30898875,468)
(0.31111112,469)
(0.31111112,470)
(0.3114754,471)
(0.31182796,472)
(0.31318682,473)
(0.3172043,474)
(0.3189189,475)
(0.32085562,476)
(0.32240438,477)
(0.3243243,478)
(0.32608697,479)
(0.32608697,480)
(0.32768363,481)
(0.33146068,482)
(0.3314917,483)
(0.3314917,484)
(0.33333334,485)
(0.33333334,486)
(0.33333334,487)
(0.33513513,488)
(0.33516484,489)
(0.33516484,490)
(0.3409091,491)
(0.34254143,492)
(0.34302327,493)
(0.3442623,494)
(0.34857142,495)
(0.34972677,496)
(0.35164836,497)
(0.35164836,498)
(0.3625,499)
(0.36416185,500)
(0.36416185,501)
(0.3647059,502)
(0.37078652,503)
(0.37288135,504)
(0.375,505)
(0.3764045,506)
(0.37931034,507)
(0.3895349,508)
(0.39655173,509)
(0.4011628,510)
(0.40123457,511)
(0.40462428,512)
(0.40588236,513)
(0.40804598,514)
(0.41379312,515)
(0.41463414,516)
(0.41618496,517)
(0.41764706,518)
(0.42011833,519)
(0.42857143,520)
(0.42941177,521)
(0.43274853,522)
(0.43529412,523)
(0.43558282,524)
(0.44186047,525)
(0.45061728,526)
(0.4528302,527)
(0.45806453,528)
(0.46835443,529)
(0.4691358,530)
(0.47328246,531)
(0.47586206,532)
(0.4785276,533)
(0.48101267,534)
(0.4814815,535)
(0.48427674,536)
(0.49044585,537)
(0.49382716,538)
(0.5064935,539)
(0.50955415,540)
(0.51282054,541)
(0.5220126,542)
(0.5220126,543)
(0.5253165,544)
(0.52866244,545)
(0.5354839,546)
(0.5375,547)
(0.54304636,548)
(0.5507246,549)
(0.55333334,550)
(0.5675676,551)
(0.5733333,552)
(0.5878378,553)
(0.5886525,554)
(0.5897436,555)
(0.60714287,556)
(0.6119403,557)
(0.6216216,558)
(0.6232877,559)
(0.6351351,560)
(0.6357616,561)
(0.64,562)
(0.64028776,563)
(0.65217394,564)
(0.65753424,565)
(0.65986395,566)
(0.67164177,567)
(0.6760563,568)
(0.6785714,569)
(0.6879433,570)
(0.6906475,571)
(0.6969697,572)
(0.703125,573)
(0.70714283,574)
(0.70714283,575)
(0.7080292,576)
(0.7121212,577)
(0.7132867,578)
(0.7132867,579)
(0.71428573,580)
(0.72,581)
(0.7307692,582)
(0.7596899,583)
(0.77037036,584)
(0.7894737,585)
(0.7969925,586)
(0.7969925,587)
(0.8095238,588)
(0.81395346,589)
(0.8153846,590)
(0.8153846,591)
(0.825,592)
(0.8384615,593)
(0.84,594)
(0.8455285,595)
(0.8548387,596)
(0.86259544,597)
(0.86259544,598)
(0.86885244,599)
(0.875969,600)
(0.896,601)
(0.9,602)
(0.9166667,603)
(0.93650794,604)
(0.95,605)
(0.9537037,606)
(0.9596774,607)
(1.03,608)
(1.0366973,609)
(1.0438596,610)
(1.054054,611)
(1.0576923,612)
(1.0576923,613)
(1.059322,614)
(1.0677966,615)
(1.0917431,616)
(1.1043478,617)
(1.1160715,618)
(1.1333333,619)
(1.1574074,620)
(1.2254902,621)
(1.2277228,622)
(1.2427185,623)
(1.2592592,624)
(1.2666667,625)
(1.3434343,626)
(1.3557693,627)
(1.3563218,628)
(1.375,629)
(1.3775511,630)
(1.4105263,631)
(1.4285715,632)
(1.4375,633)
(1.4444444,634)
(1.5,635)
(1.5051546,636)
(1.517647,637)
(1.5348837,638)
(1.5425532,639)
(1.5679013,640)
(1.5697675,641)
(1.5894737,642)
(1.6024096,643)
(1.6551725,644)
(1.7088608,645)
(1.7439024,646)
(1.744186,647)
(1.7647059,648)
(1.775281,649)
(1.8352941,650)
(1.8658537,651)
(1.8846154,652)
(1.962963,653)
(2.012658,654)
(2.0394738,655)
(2.101266,656)
(2.1216216,657)
(2.140845,658)
(2.1578948,659)
(2.2028985,660)
(2.2191782,661)
(2.366197,662)
(2.4262295,663)
(2.5714285,664)
(2.5846155,665)
(2.65625,666)
(2.6724138,667)
(2.775862,668)
(2.9245284,669)
(3.1,670)
(3.2830188,671)
(3.3269231,672)
(3.367347,673)
(3.4444444,674)
(3.4565217,675)
(3.68,676)
(3.8095238,677)
(3.840909,678)
(4.159091,679)
(4.3333335,680)
(4.3488374,681)
(4.7894735,682)
(5.1875,683)
(5.242424,684)
(5.428571,685)
(5.4594593,686)
(5.6764708,687)
(6.6296296,688)
(8.545455,689)
(9.304348,690)
(10.058824,691)
(10.2,692)
(12.466666,693)
(15.214286,694)
(17.181818,695)
};
\addplot [very thick,draw=black!66!white] coordinates { (1,0) (1,700) };
\end{semilogxaxis}
\end{tikzpicture}

==> visitsplot.tex <==
\begin{tikzpicture}
    \begin{axis}[
    xlabel=Candidate vertices visited,
    ylabel=ECDF,
    ytick={0,175,350,525,700},
    yticklabels={0.00,0.25,0.50,0.75,1.00},
    legend pos=north west
    ]
        \addplot coordinates {
(1,0)
(1,1)
(1,2)
(1,3)
(1,4)
(1,5)
(1,6)
(1,7)
(1,8)
(1,9)
(1,10)
(1,11)
(1,12)
(1,13)
(1,14)
(1,15)
(1,16)
(1,17)
(1,18)
(1,19)
(1,20)
(1,21)
(2,22)
(2,23)
(2,24)
(2,25)
(2,26)
(2,27)
(2,28)
(2,29)
(2,30)
(2,31)
(2,32)
(2,33)
(2,34)
(2,35)
(2,36)
(2,37)
(2,38)
(2,39)
(2,40)
(2,41)
(2,42)
(2,43)
(2,44)
(2,45)
(2,46)
(2,47)
(3,48)
(3,49)
(3,50)
(3,51)
(3,52)
(3,53)
(3,54)
(3,55)
(3,56)
(3,57)
(3,58)
(3,59)
(3,60)
(3,61)
(3,62)
(3,63)
(3,64)
(3,65)
(3,66)
(3,67)
(3,68)
(3,69)
(3,70)
(4,71)
(4,72)
(4,73)
(4,74)
(4,75)
(4,76)
(4,77)
(4,78)
(4,79)
(4,80)
(4,81)
(4,82)
(4,83)
(4,84)
(4,85)
(4,86)
(4,87)
(5,88)
(5,89)
(5,90)
(5,91)
(5,92)
(5,93)
(5,94)
(5,95)
(5,96)
(5,97)
(5,98)
(5,99)
(5,100)
(5,101)
(5,102)
(5,103)
(5,104)
(5,105)
(6,106)
(6,107)
(6,108)
(6,109)
(6,110)
(6,111)
(6,112)
(6,113)
(7,114)
(7,115)
(7,116)
(7,117)
(7,118)
(7,119)
(7,120)
(7,121)
(7,122)
(7,123)
(8,124)
(8,125)
(8,126)
(8,127)
(8,128)
(8,129)
(8,130)
(8,131)
(8,132)
(8,133)
(8,134)
(8,135)
(8,136)
(8,137)
(8,138)
(8,139)
(9,140)
(9,141)
(9,142)
(9,143)
(9,144)
(9,145)
(9,146)
(9,147)
(9,148)
(9,149)
(9,150)
(10,151)
(10,152)
(10,153)
(10,154)
(10,155)
(10,156)
(10,157)
(10,158)
(11,159)
(11,160)
(11,161)
(11,162)
(11,163)
(11,164)
(11,165)
(11,166)
(11,167)
(11,168)
(11,169)
(11,170)
(11,171)
(11,172)
(11,173)
(11,174)
(11,175)
(11,176)
(12,177)
(12,178)
(12,179)
(12,180)
(12,181)
(12,182)
(12,183)
(12,184)
(12,185)
(12,186)
(12,187)
(12,188)
(12,189)
(12,190)
(12,191)
(12,192)
(12,193)
(12,194)
(12,195)
(13,196)
(13,197)
(13,198)
(13,199)
(13,200)
(13,201)
(13,202)
(14,203)
(14,204)
(14,205)
(14,206)
(14,207)
(14,208)
(14,209)
(14,210)
(14,211)
(14,212)
(14,213)
(14,214)
(14,215)
(15,216)
(15,217)
(15,218)
(15,219)
(15,220)
(15,221)
(15,222)
(15,223)
(15,224)
(15,225)
(15,226)
(15,227)
(16,228)
(16,229)
(16,230)
(16,231)
(16,232)
(16,233)
(16,234)
(16,235)
(16,236)
(16,237)
(17,238)
(17,239)
(17,240)
(17,241)
(17,242)
(17,243)
(17,244)
(17,245)
(17,246)
(17,247)
(17,248)
(17,249)
(17,250)
(18,251)
(18,252)
(18,253)
(18,254)
(18,255)
(18,256)
(19,257)
(19,258)
(19,259)
(19,260)
(19,261)
(19,262)
(20,263)
(20,264)
(20,265)
(20,266)
(20,267)
(20,268)
(21,269)
(21,270)
(21,271)
(22,272)
(22,273)
(22,274)
(22,275)
(22,276)
(22,277)
(22,278)
(22,279)
(22,280)
(22,281)
(22,282)
(22,283)
(22,284)
(23,285)
(23,286)
(23,287)
(23,288)
(23,289)
(23,290)
(23,291)
(23,292)
(24,293)
(24,294)
(24,295)
(24,296)
(24,297)
(24,298)
(25,299)
(25,300)
(25,301)
(25,302)
(25,303)
(25,304)
(25,305)
(26,306)
(26,307)
(26,308)
(27,309)
(27,310)
(27,311)
(27,312)
(27,313)
(27,314)
(27,315)
(28,316)
(28,317)
(28,318)
(28,319)
(28,320)
(29,321)
(29,322)
(29,323)
(29,324)
(29,325)
(29,326)
(29,327)
(30,328)
(30,329)
(30,330)
(30,331)
(30,332)
(30,333)
(30,334)
(31,335)
(31,336)
(31,337)
(31,338)
(31,339)
(31,340)
(31,341)
(31,342)
(31,343)
(32,344)
(32,345)
(32,346)
(32,347)
(32,348)
(32,349)
(32,350)
(32,351)
(33,352)
(33,353)
(33,354)
(33,355)
(33,356)
(33,357)
(33,358)
(33,359)
(33,360)
(33,361)
(33,362)
(33,363)
(34,364)
(34,365)
(34,366)
(34,367)
(34,368)
(34,369)
(34,370)
(34,371)
(34,372)
(35,373)
(35,374)
(35,375)
(35,376)
(35,377)
(35,378)
(35,379)
(35,380)
(35,381)
(36,382)
(36,383)
(36,384)
(37,385)
(37,386)
(37,387)
(37,388)
(37,389)
(37,390)
(38,391)
(38,392)
(38,393)
(39,394)
(39,395)
(39,396)
(39,397)
(40,398)
(41,399)
(41,400)
(41,401)
(41,402)
(41,403)
(41,404)
(42,405)
(42,406)
(42,407)
(42,408)
(42,409)
(42,410)
(42,411)
(43,412)
(43,413)
(44,414)
(44,415)
(44,416)
(44,417)
(44,418)
(44,419)
(44,420)
(44,421)
(45,422)
(45,423)
(45,424)
(45,425)
(45,426)
(46,427)
(46,428)
(47,429)
(47,430)
(47,431)
(48,432)
(48,433)
(48,434)
(48,435)
(48,436)
(48,437)
(49,438)
(49,439)
(49,440)
(49,441)
(50,442)
(50,443)
(50,444)
(50,445)
(51,446)
(51,447)
(51,448)
(52,449)
(52,450)
(52,451)
(52,452)
(53,453)
(53,454)
(53,455)
(53,456)
(53,457)
(53,458)
(53,459)
(54,460)
(54,461)
(54,462)
(55,463)
(55,464)
(56,465)
(56,466)
(56,467)
(56,468)
(57,469)
(57,470)
(57,471)
(58,472)
(58,473)
(58,474)
(58,475)
(59,476)
(59,477)
(59,478)
(59,479)
(59,480)
(59,481)
(59,482)
(59,483)
(60,484)
(60,485)
(60,486)
(60,487)
(60,488)
(60,489)
(60,490)
(61,491)
(61,492)
(61,493)
(62,494)
(62,495)
(62,496)
(62,497)
(63,498)
(63,499)
(63,500)
(63,501)
(64,502)
(64,503)
(64,504)
(65,505)
(66,506)
(66,507)
(66,508)
(67,509)
(67,510)
(68,511)
(69,512)
(69,513)
(69,514)
(69,515)
(69,516)
(70,517)
(71,518)
(71,519)
(71,520)
(71,521)
(71,522)
(72,523)
(72,524)
(72,525)
(73,526)
(73,527)
(74,528)
(74,529)
(74,530)
(76,531)
(76,532)
(76,533)
(76,534)
(77,535)
(77,536)
(78,537)
(78,538)
(78,539)
(80,540)
(80,541)
(80,542)
(82,543)
(82,544)
(83,545)
(83,546)
(83,547)
(83,548)
(83,549)
(83,550)
(83,551)
(84,552)
(85,553)
(86,554)
(86,555)
(87,556)
(89,557)
(90,558)
(90,559)
(90,560)
(90,561)
(90,562)
(90,563)
(91,564)
(92,565)
(92,566)
(92,567)
(94,568)
(94,569)
(95,570)
(95,571)
(95,572)
(96,573)
(96,574)
(96,575)
(96,576)
(96,577)
(97,578)
(97,579)
(97,580)
(98,581)
(99,582)
(99,583)
(99,584)
(102,585)
(102,586)
(102,587)
(103,588)
(103,589)
(104,590)
(104,591)
(105,592)
(105,593)
(106,594)
(106,595)
(106,596)
(106,597)
(106,598)
(106,599)
(109,600)
(110,601)
(110,602)
(110,603)
(112,604)
(113,605)
(113,606)
(113,607)
(113,608)
(117,609)
(117,610)
(118,611)
(118,612)
(119,613)
(119,614)
(119,615)
(119,616)
(124,617)
(125,618)
(125,619)
(125,620)
(125,621)
(126,622)
(127,623)
(127,624)
(128,625)
(129,626)
(132,627)
(132,628)
(133,629)
(133,630)
(133,631)
(134,632)
(135,633)
(135,634)
(135,635)
(136,636)
(138,637)
(138,638)
(140,639)
(141,640)
(143,641)
(143,642)
(144,643)
(144,644)
(145,645)
(146,646)
(147,647)
(148,648)
(150,649)
(150,650)
(151,651)
(152,652)
(152,653)
(153,654)
(155,655)
(155,656)
(155,657)
(155,658)
(155,659)
(156,660)
(157,661)
(158,662)
(159,663)
(159,664)
(159,665)
(160,666)
(161,667)
(162,668)
(164,669)
(165,670)
(166,671)
(166,672)
(168,673)
(168,674)
(169,675)
(169,676)
(170,677)
(171,678)
(173,679)
(173,680)
(174,681)
(179,682)
(182,683)
(183,684)
(184,685)
(187,686)
(187,687)
(188,688)
(189,689)
(190,690)
(193,691)
(202,692)
(204,693)
(204,694)
(213,695)
(214,696)
        };
        \addplot coordinates {
(0,0)
(11,1)
(14,2)
(15,3)
(17,4)
(20,5)
(22,6)
(23,7)
(27,8)
(32,9)
(33,10)
(34,11)
(35,12)
(37,13)
(38,14)
(39,15)
(42,16)
(43,17)
(44,18)
(44,19)
(45,20)
(46,21)
(49,22)
(50,23)
(50,24)
(52,25)
(53,26)
(53,27)
(56,28)
(58,29)
(58,30)
(61,31)
(64,32)
(65,33)
(69,34)
(71,35)
(71,36)
(73,37)
(74,38)
(76,39)
(76,40)
(78,41)
(79,42)
(79,43)
(79,44)
(81,45)
(81,46)
(82,47)
(82,48)
(83,49)
(85,50)
(85,51)
(85,52)
(86,53)
(86,54)
(86,55)
(87,56)
(87,57)
(89,58)
(92,59)
(94,60)
(95,61)
(95,62)
(96,63)
(96,64)
(97,65)
(98,66)
(98,67)
(99,68)
(99,69)
(100,70)
(100,71)
(101,72)
(102,73)
(103,74)
(104,75)
(104,76)
(104,77)
(105,78)
(105,79)
(108,80)
(108,81)
(108,82)
(109,83)
(109,84)
(111,85)
(112,86)
(114,87)
(114,88)
(115,89)
(118,90)
(118,91)
(120,92)
(120,93)
(122,94)
(123,95)
(124,96)
(124,97)
(125,98)
(125,99)
(125,100)
(126,101)
(126,102)
(126,103)
(128,104)
(129,105)
(129,106)
(129,107)
(130,108)
(130,109)
(130,110)
(130,111)
(130,112)
(131,113)
(131,114)
(131,115)
(132,116)
(132,117)
(133,118)
(133,119)
(134,120)
(134,121)
(135,122)
(137,123)
(138,124)
(138,125)
(139,126)
(139,127)
(140,128)
(140,129)
(140,130)
(140,131)
(141,132)
(141,133)
(142,134)
(143,135)
(143,136)
(145,137)
(146,138)
(146,139)
(147,140)
(148,141)
(148,142)
(148,143)
(148,144)
(150,145)
(150,146)
(150,147)
(151,148)
(151,149)
(154,150)
(155,151)
(155,152)
(156,153)
(156,154)
(157,155)
(157,156)
(157,157)
(158,158)
(158,159)
(158,160)
(159,161)
(159,162)
(159,163)
(159,164)
(160,165)
(160,166)
(161,167)
(162,168)
(162,169)
(162,170)
(162,171)
(162,172)
(163,173)
(163,174)
(164,175)
(168,176)
(169,177)
(170,178)
(170,179)
(170,180)
(170,181)
(170,182)
(171,183)
(172,184)
(172,185)
(172,186)
(172,187)
(173,188)
(173,189)
(173,190)
(173,191)
(174,192)
(174,193)
(174,194)
(174,195)
(175,196)
(176,197)
(177,198)
(177,199)
(177,200)
(177,201)
(177,202)
(178,203)
(178,204)
(178,205)
(178,206)
(180,207)
(180,208)
(181,209)
(181,210)
(181,211)
(181,212)
(182,213)
(182,214)
(182,215)
(182,216)
(182,217)
(183,218)
(183,219)
(183,220)
(183,221)
(184,222)
(184,223)
(185,224)
(185,225)
(185,226)
(185,227)
(185,228)
(186,229)
(186,230)
(186,231)
(186,232)
(186,233)
(187,234)
(187,235)
(187,236)
(188,237)
(188,238)
(189,239)
(189,240)
(189,241)
(190,242)
(190,243)
(190,244)
(190,245)
(191,246)
(191,247)
(191,248)
(191,249)
(192,250)
(192,251)
(192,252)
(192,253)
(192,254)
(193,255)
(193,256)
(193,257)
(194,258)
(195,259)
(195,260)
(195,261)
(195,262)
(195,263)
(196,264)
(196,265)
(196,266)
(197,267)
(197,268)
(198,269)
(198,270)
(198,271)
(199,272)
(199,273)
(199,274)
(200,275)
(200,276)
(200,277)
(200,278)
(201,279)
(201,280)
(201,281)
(201,282)
(201,283)
(201,284)
(202,285)
(202,286)
(202,287)
(202,288)
(202,289)
(202,290)
(203,291)
(203,292)
(203,293)
(203,294)
(203,295)
(203,296)
(204,297)
(204,298)
(204,299)
(204,300)
(205,301)
(205,302)
(205,303)
(206,304)
(206,305)
(206,306)
(206,307)
(206,308)
(207,309)
(207,310)
(207,311)
(207,312)
(207,313)
(208,314)
(208,315)
(208,316)
(208,317)
(208,318)
(208,319)
(208,320)
(208,321)
(209,322)
(209,323)
(209,324)
(209,325)
(209,326)
(210,327)
(210,328)
(210,329)
(210,330)
(210,331)
(211,332)
(211,333)
(211,334)
(211,335)
(211,336)
(211,337)
(212,338)
(212,339)
(212,340)
(212,341)
(213,342)
(213,343)
(213,344)
(213,345)
(213,346)
(213,347)
(213,348)
(213,349)
(213,350)
(213,351)
(213,352)
(214,353)
(214,354)
(214,355)
(214,356)
(214,357)
(214,358)
(214,359)
(214,360)
(214,361)
(214,362)
(215,363)
(215,364)
(215,365)
(215,366)
(215,367)
(215,368)
(216,369)
(216,370)
(216,371)
(216,372)
(217,373)
(217,374)
(217,375)
(217,376)
(217,377)
(217,378)
(217,379)
(217,380)
(218,381)
(218,382)
(218,383)
(219,384)
(219,385)
(219,386)
(219,387)
(219,388)
(219,389)
(220,390)
(220,391)
(220,392)
(220,393)
(221,394)
(221,395)
(221,396)
(222,397)
(222,398)
(222,399)
(222,400)
(223,401)
(223,402)
(223,403)
(223,404)
(223,405)
(223,406)
(223,407)
(224,408)
(224,409)
(224,410)
(225,411)
(225,412)
(225,413)
(225,414)
(225,415)
(225,416)
(225,417)
(226,418)
(226,419)
(226,420)
(226,421)
(226,422)
(227,423)
(227,424)
(227,425)
(227,426)
(227,427)
(227,428)
(227,429)
(227,430)
(228,431)
(228,432)
(229,433)
(229,434)
(229,435)
(229,436)
(229,437)
(229,438)
(229,439)
(229,440)
(229,441)
(229,442)
(230,443)
(230,444)
(230,445)
(230,446)
(230,447)
(230,448)
(230,449)
(230,450)
(230,451)
(231,452)
(231,453)
(231,454)
(231,455)
(231,456)
(231,457)
(232,458)
(232,459)
(232,460)
(232,461)
(232,462)
(232,463)
(232,464)
(232,465)
(233,466)
(233,467)
(233,468)
(233,469)
(233,470)
(233,471)
(233,472)
(233,473)
(233,474)
(233,475)
(233,476)
(233,477)
(234,478)
(234,479)
(234,480)
(234,481)
(234,482)
(234,483)
(234,484)
(234,485)
(234,486)
(234,487)
(235,488)
(235,489)
(235,490)
(235,491)
(235,492)
(235,493)
(235,494)
(235,495)
(235,496)
(235,497)
(235,498)
(235,499)
(236,500)
(236,501)
(236,502)
(236,503)
(236,504)
(236,505)
(236,506)
(236,507)
(236,508)
(237,509)
(237,510)
(237,511)
(237,512)
(237,513)
(237,514)
(237,515)
(237,516)
(237,517)
(237,518)
(237,519)
(237,520)
(237,521)
(238,522)
(238,523)
(238,524)
(238,525)
(238,526)
(238,527)
(238,528)
(238,529)
(238,530)
(238,531)
(238,532)
(238,533)
(239,534)
(239,535)
(239,536)
(239,537)
(239,538)
(239,539)
(239,540)
(239,541)
(239,542)
(239,543)
(239,544)
(239,545)
(240,546)
(240,547)
(240,548)
(240,549)
(240,550)
(240,551)
(240,552)
(240,553)
(240,554)
(241,555)
(241,556)
(241,557)
(241,558)
(241,559)
(241,560)
(241,561)
(241,562)
(241,563)
(241,564)
(241,565)
(241,566)
(242,567)
(242,568)
(242,569)
(242,570)
(242,571)
(242,572)
(242,573)
(242,574)
(242,575)
(242,576)
(242,577)
(242,578)
(242,579)
(243,580)
(243,581)
(243,582)
(243,583)
(243,584)
(243,585)
(243,586)
(243,587)
(244,588)
(244,589)
(244,590)
(244,591)
(244,592)
(244,593)
(244,594)
(244,595)
(245,596)
(245,597)
(245,598)
(245,599)
(245,600)
(245,601)
(245,602)
(245,603)
(245,604)
(245,605)
(245,606)
(245,607)
(245,608)
(245,609)
(245,610)
(245,611)
(245,612)
(245,613)
(245,614)
(245,615)
(245,616)
(245,617)
(245,618)
(245,619)
(245,620)
(245,621)
(246,622)
(246,623)
(246,624)
(246,625)
(246,626)
(246,627)
(246,628)
(246,629)
(246,630)
(246,631)
(246,632)
(246,633)
(247,634)
(247,635)
(247,636)
(247,637)
(247,638)
(247,639)
(247,640)
(247,641)
(247,642)
(247,643)
(247,644)
(247,645)
(247,646)
(247,647)
(247,648)
(247,649)
(247,650)
(247,651)
(247,652)
(247,653)
(248,654)
(248,655)
(248,656)
(248,657)
(248,658)
(248,659)
(248,660)
(248,661)
(248,662)
(248,663)
(248,664)
(248,665)
(248,666)
(248,667)
(248,668)
(248,669)
(248,670)
(248,671)
(248,672)
(248,673)
(248,674)
(248,675)
(248,676)
(249,677)
(249,678)
(249,679)
(249,680)
(249,681)
(249,682)
(249,683)
(249,684)
(249,685)
(249,686)
(249,687)
(249,688)
(249,689)
(249,690)
(249,691)
(249,692)
(249,693)
(249,694)
(249,695)
(249,696)
        };
        \legend{Filtration order, Index order}
    \end{axis}
\end{tikzpicture}

